A 2-category of chronological cobordisms and odd Khovanov homology

We create a framework for odd Khovanov homology in the spirit of Bar-Natan's construction for the ordinary Khovanov homology. Namely, we express the cube of resolutions of a link diagram as a diagram in a certain 2-category of chronological cobordisms and show that it is 2-commutative: the composition of 2-morphisms along any 3-dimensional subcube is trivial. This allows us to create a chain complex, whose homotopy type modulo certain relations is a link invariant. Both the original and the odd Khovanov homology can be recovered from this construction by applying certain strict 2-functors. We describe other possible choices of functors, including the one that covers both homology theories and another generalizing dotted cobordisms to the odd setting. Our construction works as well for tangles and is conjectured to be functorial up to sign with respect to tangle cobordisms.

==> images/events-interesting.tex <==
\psset{unit=0.4cm}
\begin{pspicture}(0,0)(35,10)
%%
%%	Axes
%%	
\rput(1,3){
	\psline{->}(0,0)(0, 4)\uput[l](0, 4){$f_{t,s}$}
	\psline{->}(0,0)(3,-1)\uput[u](3,-1){$s$}
	\psline{->}(0,0)(2, 2)\uput[u](2, 2){$t$}
}
%%
%%	Creation-permutation
%%
\rput(8,0){
	\psbezier(0.5,2.5)(3,5)(3.5,6.5)(5,8)		% left middle
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](2,5)(8,3)		% front: creation
	\psline[linewidth=0.3\pslinewidth](5,7)(11,5)		%	back bottom
	\psbezier(2,5)(3.5,6.5)(3.5,5.5)(5,7)			% left bottom
	\psbezier[linecolor=white,linewidth=5\pslinewidth](6,2)(9,5)(9.5,4.5)(11,6)		% right middle shadow
	\psline[linewidth=0.3\pslinewidth](5,8)(11,6)		%	back middle
	\psbezier(2,5)(3.5,6.5)(3.5,7.5)(5,9)		% left top
	\psbezier[border=2\pslinewidth](8,3)(9.5,4.5)(9.5,5.5)(11,7)	% right top
	\psbezier(8,3)(9.5,4.5)(9.5,3.5)(11,5)	% right bottom
	\psbezier(6,2)(9,5)(9.5,4.5)(11,6)			% right middle	
	\psline[linewidth=0.3\pslinewidth](5,9)(11,7)			%	back top
	\psbezier[linewidth=0.3\pslinewidth](0.5,2.5)(2.5,1.5)(4,3)(6,2)	% front
	\psbezier[linewidth=0.3\pslinewidth](3.355,5.945)(3.855,5.8)(5.5,4.5)(5,4)
	\psbezier[linewidth=0.3\pslinewidth](9.33,4.73)(9.83,4.98)(6,4.5)(5,4)
}
%%
%%	Braiding
%%
\rput(22,0){
	\psline[linewidth=0.3\pslinewidth](5,7)(11,5)		%	back bottom
	\psbezier[linecolor=white,linewidth=5\pslinewidth](11,6)(10,5)(9.5,5.5)(8.5,4.5)	% right middle shadow
	\psline[linewidth=0.3\pslinewidth](5,8)(11,6)		% back middle
	\psbezier[linecolor=white,linewidth=5\pslinewidth](6,0)(8,2)(9,5)(11,7)				% right bottom->top shadow
	\psline[linewidth=0.3\pslinewidth](5,9)(11,7)		% back top
	\psbezier(5,8)(4,7)(3.5,5.5)(2.5,4.5) % left middle
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](2.5,5.5)(8.5,3.5)		% singular: middle
	\psbezier(0,2)(2,4)(3,7)(5,9)					%	left bottom->top
	\psline[linewidth=0.3\pslinewidth](0,2)(6,0)		%	front bottom
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,3)(6,1)		% front middle
	\psbezier(0,3)(1,4)(1.5,3.5)(2.5,4.5)	% left middle
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,4)(6,2)		% front top
	\psbezier(0,4)(2,6)(3,5)(5,7)					% left top->bottom
	\psbezier[border=2\pslinewidth](6,1)(7,2)(7.5,3.5)(8.5,4.5)		% right middle
	\psbezier(11,6)(10,5)(9.5,5.5)(8.5,4.5)	% right middle
	\psbezier(6,0)(8,2)(9,5)(11,7)				% right bottom->top
	\psbezier(6,2)(8,4)(9,3)(11,5)				% right top->bottom
	% singular lines
	\psline[linewidth=0.3\pslinewidth](1.45464,3.8202)(9.54536,5.1798)
	\psline[linewidth=0.3\pslinewidth](3.54536,5.8202)(7.45464,3.1798)
}
\end{pspicture}


==> images/events-nontransverse.tex <==
\psset{unit=0.4cm}
\begin{pspicture}(0,0)(35,10)
%%
%%	Axes
%%	
\rput(1,3){
	\psline{->}(0,0)(0, 4)\uput[l](0, 4){$f_{t,s}$}
	\psline{->}(0,0)(3,-1)\uput[u](3,-1){$s$}
	\psline{->}(0,0)(2, 2)\uput[u](2, 2){$t$}
}
%%
%%	Creation-annihilation
%%
\rput(6,2){
	% bottom layer
	\psbezier(0,2)(1,3)(1,2)(2,3)\psbezier(2,3)(3,4)(3,5)(4,6)
	% top layer
	\psbezier[border=2\pslinewidth,linewidth=0.3\pslinewidth](2.2,5.2)(5.5,4.1)(5,3.6)(5.9,3.3)
	\psbezier(0,2)(1,3)(1,4)(2,5)\psbezier(2,5)(3,6)(3,5)(4,6)
	\psbezier[linewidth=0.3\pslinewidth](1.8,2.8)(4,2.5)(5,3.6)(5.9,3.3)
	% singular set
	\psbezier[linewidth=0.3\pslinewidth](4,6)(6.1,5.5)(6.9,4.3)(5.9,3.3)
	\psbezier[linewidth=0.3\pslinewidth](0,2)(3,1)(4.9,2.3)(5.9,3.3)
}
%%
%%	Annihilation-creation
%%
\rput(13,0){
	% singular set
	\psbezier[linewidth=0.3\pslinewidth](1.75,4.75)(3.25,4.25)(5,4)(5.5,4.5)
	\psbezier[linewidth=0.3\pslinewidth](3.25,6.25)(4.75,5.75)(6,5)(5.5,4.5)
	% bottom layer
	\psbezier[linewidth=0.3\pslinewidth](5.5,4.5)(6.4,4.2)(7.5,4)(8.5,2.5)
	\psline[linewidth=0.3\pslinewidth](5,7)(11,5)			% back
	\psline[linewidth=0.3\pslinewidth](0,2)(6,0)			%	front
	\psline(6,0)(11,5)													%	right
	\psbezier(0,2)(0.75,3.75)(1,4)(1.75,4.75)		% left
	\psbezier(5,7)(4.25,7.00)(4,7)(3.25,6.25)		% left
	% top layer
	\psline[border=2\pslinewidth](6,2)(11,7)															% right
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,4)(6,2)			%	front
	\psline[linewidth=0.3\pslinewidth](5,9)(11,7)													% back
	\psbezier(0,4)(0.75,4.00)(1,4)(1.75,4.75)				% left
	\psbezier(5,9)(4.25,7.25)(4,7)(3.25,6.25)				% left
	\psbezier[linewidth=0.3\pslinewidth](5.5,4.5)(6.4,4.2)(7.5,4)(8.5,4.5)
}
%%
%%	Permutations
%%
\rput(24,0){
	% singular set
	\psbezier[linewidth=0.3\pslinewidth](1.09136,4.09136)(4.09136,3.09136)(5.25,4.25)(5.5,4.5)
	\psbezier[linewidth=0.3\pslinewidth](3.90864,6.90864)(6.90864,5.90864)(5.75,4.75)(5.5,4.5)
	% bottom layer
	\psbezier(5,9)(4,7.5)(3.5,5.5)(2.5,4.5)		% left right-top
	\psline[linewidth=0.3\pslinewidth](5,7)(11,5)			% back
	\psline[linewidth=0.3\pslinewidth](0,2)(6,0)			%	front
	\psline(6,0)(11,5)													%	right
	% mimina-maxima line
	\psbezier[border=2\pslinewidth,linewidth=0.3\pslinewidth](2.5,6.5)(3.6,6)(5,5.5)(5.5,4.5)
	\psbezier(0,2)(1,3.5)(1.5,5.5)(2.5,6.5)		% left left-bottom
	% mimina-maxima lines
	\psbezier[linewidth=0.3\pslinewidth](5.5,4.5)(6,3.5)(7.4,3)(8.5,2.5)
	\psbezier[linewidth=0.3\pslinewidth](2.5,4.5)(3.6,4)(5,4.2)(5.5,4.5)
	% top layer
	\psline[border=2\pslinewidth](6,2)(11,7)															% right
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,4)(6,2)			%	front
	\psline[linewidth=0.3\pslinewidth](5,9)(11,7)													% back
	\psbezier(5,7)(4,6.5)(3.5,7.5)(2.5,6.5)		% left right-bottom
	\psbezier(0,4)(1,4.5)(1.5,3.5)(2.5,4.5)		% left left-top
	% mimina-maxima line
	\psbezier[linewidth=0.3\pslinewidth](5.5,4.5)(6,4.8)(7.4,5)(8.5,4.5)
}
\end{pspicture}

%
% 2-3.5-5.5-6.5
% 4-4.5-3.5-4.5
%
% 2,2,-2,-2

==> images/events-two.tex <==
\psset{unit=0.4cm}
\begin{pspicture}(0,0)(35,10)
%%
%%	Axes
%%	
\rput(1,4){
	\psline{->}(0,0)(0, 4)\uput[l](0, 4){$f_{t,s}$}
	\psline{->}(0,0)(3,-1)\uput[u](3,-1){$s$}
	\psline{->}(0,0)(2, 2)\uput[u](2, 2){$t$}
}
%%
%%	Switching two permutations
%%
\rput(8,0){
	% bottom layer
	\psline[linewidth=0.3\pslinewidth](5, 7)(11,5)											%	back bottom
	\psline[border=2\pslinewidth](8,3)(11,6)\psbezier(6,0)(7,1)(7,2)(8,3)	% right bottom -> top
	\psline[linewidth=0.3\pslinewidth](5, 8)(11,6)											% back top
	\psline(0,2)(3,5)\psbezier(3,5)(4,6)(4,7)(5,8)			% left bottom -> top
	\psline[linewidth=0.3\pslinewidth](0,2)(6,0)												% front bottom
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,3)(6,1)		% front top
	\psline(0,3)(3,6)\psbezier(3,6)(4,7)(4,6)(5,7)			% left top -> bottom
	\psline(8,2)(11,5)\psbezier(6,1)(7,2)(7,1)(8,2)			% right top -> bottom
	\psline[linewidth=0.3\pslinewidth](4,6.5)(7,1.5)		% singular line
	% top layer
	\psline[linewidth=5\pslinewidth,linecolor=white](1,5.5)(10,6.5)		% singular line shadow
	\psline[linewidth=5\pslinewidth,linecolor=white](0,4)(6,2)				% front bottom shadow
	\psline[linewidth=5\pslinewidth,linecolor=white](0,5)(6,3)				% front top shadow
	\psline[linewidth=0.3\pslinewidth](5, 9)(11,7)			% back bottom
	\psline[border=2\pslinewidth](6,2)(9,5)\psbezier[border=2\pslinewidth](9,5)(10,6)(10,7)(11,8)		% right bottom -> top
	\psline(2,7)(5,10)\psbezier(0,4)(1,5)(1,6)(2,7)		% left bottom -> top
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,5)(6,3)			% front top
	\psline(2,6)(5, 9)\psbezier(0,5)(1,6)(1,5)(2,6)		% left top -> bottom
	\psline[border=2\pslinewidth](6,3)(9,6)\psbezier(9,6)(10,7)(10,6)(11,7)		% right top -> bottom
	\psline[linewidth=0.3\pslinewidth](5,10)(11,8)		% back top
	\psline[linewidth=0.3\pslinewidth](0,4)(6,2)			% front bottom
	\psline[linewidth=0.3\pslinewidth](1,5.5)(10,6.5)		% singular line
}
%%
%%	Switching a creation with a permutation
%%
\rput(22,0){
	% bottom layer
	\psline[linewidth=0.3\pslinewidth](5, 7)(11,5)											%	back bottom
	\psline[border=2\pslinewidth](8,3)(11,6)\psbezier(6,0)(7,1)(7,2)(8,3)	% right bottom -> top
	\psline[linewidth=0.3\pslinewidth](5, 8)(11,6)											% back top
	\psline(0,2)(3,5)\psbezier(3,5)(4,6)(4,7)(5,8)			% left bottom -> top
	\psline[linewidth=0.3\pslinewidth](0,2)(6,0)												% front bottom
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](0,3)(6,1)		% front top
	\psline(0,3)(3,6)\psbezier(3,6)(4,7)(4,6)(5,7)			% left top -> bottom
	\psline(8,2)(11,5)\psbezier(6,1)(7,2)(7,1)(8,2)			% right top -> bottom
	\psline[linewidth=0.3\pslinewidth](4,6.5)(7,1.5)		% singular line
	% top layer
	\psline[border=2\pslinewidth,linewidth=0.3\pslinewidth](1,5.5)(8.5,5)		% singular line: top
	\psbezier[linecolor=white,linewidth=5\pslinewidth](8.5,5)(9.5,6)(10,6)(11,7)		% right bottom (white)
	\psline[linewidth=0.3\pslinewidth](5, 9)(11,7)						% back bottom
	\psbezier[border=2\pslinewidth](8.5,5)(9.5,6)(10,7)(11,8)		% right top
	\psbezier(8.5,5)(9.5,6)(10,6)(11,7)													% right bottom
	\psline[linewidth=0.3\pslinewidth](5,10)(11,8)						% back top
	\psbezier(1,5.5)(2,6.5)(2,7)(5,10)		%	left top
	\psbezier(1,5.5)(2,6.5)(2,6)(5, 9)		% left bottom
}
\end{pspicture}

==> images/khovanov-pict.tex <==
\begingroup
\def\cobordism{%
	\rput(0,0){\psclip{\pscustom[linestyle=none]{%
			\moveto(-1.40851, 0.73936)
			\lineto(-0.97994, 0.73936)
			\lineto(-0.97994, 0.00325)
			\lineto( 0.41979,-0.52933)
			\curveto(0.41979, 0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
			\lineto( 1.66534,-0.49630)
			\lineto( 1.66534, 1)
			\lineto(-1.40851, 1)}}
		\psset{linestyle=dashed,dash=1pt 1.5pt,linewidth=0.15pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.35)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=dashed,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.64296,-0.64475)(0.14597,-0.58989)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.81076,-0.42482)(0.65569,-0.168)
	\endpsclip}
	\rput(0,0){\psclip{\pscustom[linestyle=none]{%
			\moveto(-1.40851, 0.73936)
			\lineto(-0.97994, 0.73936)
			\lineto(-0.97994, 0.00325)
			\lineto( 0.41979,-0.52933)
			\curveto(0.41979, 0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
			\lineto( 1.66534,-0.49630)
			\lineto( 1.8,-0.49630)
			\lineto( 1.8,-1)
			\lineto(-1.6,-1)
			\lineto(-1.6, 0.73936)}}
		\psset{linestyle=solid,linewidth=0.5pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.32)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=solid,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.64296,-0.64475)(0.14597,-0.58989)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.81076,-0.42482)(0.65569,-0.168)
	\endpsclip}
	\rput(0,1.5){%
		\psset{linestyle=solid,linewidth=0.5pt}
		\psbezier(-1.2,0.84)(-0.6,0.84)( 0.43607,0.19574)( 0.65569,-0.168)
		\psbezier(-1.2,0.84)(-1.8,0.84)(-0.99532,0.19574)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)(-1.25766,-0.05626)(-1.08,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.41841,-0.05626)( 0.12,0.336)(-0.48,0.336)
		\psbezier( 1.63924,-0.42)( 1.85886,-0.78374)(0.64393,-0.53174)(-0.17569,-0.168)
		\psbezier(-0.43924,-0.42)( 0.38039,-0.78374)(0.87532,-0.53174)( 0.65569,-0.168)
		\psset{linestyle=none,fillcolor=white,fillstyle=solid}
		\psellipse(0.48,-0.462)(0.35,0.32)
		\psellipse(0.24, 0.231)(0.25,0.25)
		\psellipse(-0.9, 0.231)(0.25,0.25)
		\psset{linestyle=solid,fillstyle=none}
		\psbezier(0.03970,0.37025)(0.12403,0.31650)(0.09682,0.26530)(-0.00150,0.28352)
		\psbezier(0.43596,0.07651)(0.36107,0.14277)(0.39169,0.19477)( 0.48781,0.16718)
		\psbezier(-0.97994,0.00325)(-1.01341,0.09748)(-0.78568,0.15397)(-0.69968,0.10295)
		\psbezier(-0.67676,0.31978)(-0.77519,0.30210)(-1.01856,0.30893)(-1.09755,0.37025)
		\psbezier(0.15998,-0.30309)(0.34781,-0.37181)(0.81076,-0.42482)(0.65569,-0.168)
		\psbezier(0.82952,-0.50660)(0.63507,-0.45979)(0.44416,-0.62280)(0.14597,-0.58989)
	}
	\rput(0,0){%
		\psset{linewidth=0.5pt,dash=1pt 1.5pt}
		\psline{c-c}(-1.40851, 0.73936)(-1.40851,2.25000)
		\psline{c-c}(-0.97994, 0.00325)(-0.97994,1.50325)
		\psdash\psline{c-c}( 0.08996, 0.31025)( 0.08996,1.221)
		\psdash\psline{c-c}( 0.39409, 0.14265)( 0.39409,1.14265)
		\psline{-c}( 0.08996, 1.221)( 0.08996,1.81025)
		\psline{-c}( 0.39409, 1.14265)( 0.39409,1.64265)
		\psline{c-c}( 1.66534,-0.49630)( 1.66534,1.00370)
		\psbezier{c-c}( 0.41979,-0.52933)( 0.41979,0.47067)( 0.72783, 0.58117)(0.72783,-0.41883)
		\rput(0.58652,0.2782){\psline[linewidth=0.3pt,arrowsize=4pt,arrowlength=1]{->}(0.1,0.1)(-0.4,-0.05)}
	}
}

\def\cubevertex#1#2#3{\begingroup
	\psset{linewidth=0.8pt,linestyle=solid}%
	\begin{pspicture}(-1,-0.8)(1,1.1)%
		\pspolygon[fillcolor=white,fillstyle=solid,linestyle=none](-1,-0.8)(1,-0.8)(1,1.2)(-1,1.2)
		\trefoilresolution{#1}{#2}{#3}%
		\rput*[t](0,-0.85){\small $#1#2#3$}%
	\end{pspicture}%
\endgroup}

\def\cubeedge#1#2#3{\begingroup
	\psset{linewidth=0.5pt,linestyle=solid,unit=0.5}%
	\begin{centerpict}(-0.8,-0.7)(0.8,1)%
		\trefoilresolution{#1}{#2}{#3}%
	\end{centerpict}%
\endgroup}

\begin{pspicture}(0,0)(16.5,13)
%	\pspolygon[linewidth=1pt,linestyle=dotted,linecolor=blue](0,0)(16.5,0)(16.5,13)(0,13)
	% Top left corner: knot diagram
	\rput[tl](0,13){$\left\llbracket\trefoil aca\right\rrbracket$}
	% Bottom: chain complex
	\rput( 2.1, 0.5){\Rnode[href=-0.25]{C0}{\Large $C^0$}}
	\rput( 6.4, 0.5){\Rnode[href=-0.25]{C1}{\Large $C^1$}}
	\rput(10.7, 0.5){\Rnode[href=-0.25]{C2}{\Large $C^2$}}
	\rput(15.0, 0.5){\Rnode[href=-0.25]{C3}{\Large $C^3$}}
	\begingroup
	\psset{linestyle=solid,linewidth=1pt,nodesep=3pt,arrowsize=4.5pt}
	\ncline{->}{C0}{C1}	\naput{$d$}
	\ncline{->}{C1}{C2}	\naput{$d$}
	\ncline{->}{C2}{C3}	\naput{$d$}
	\endgroup
	% Vertical dotted lines --- direct sum
	\pnode( 2.0, 8){col0}
	\pnode( 6.3,12){col1}
	\pnode(10.6,12){col2}
	\pnode(14.9, 8){col3}
	\begingroup
	\psset{linestyle=dotted,linewidth=1pt,nodesep=3pt,arrowsize=5pt}
	\ncline{->}{col0}{C0}
	\ncline{->}{col1}{C1}	\uput[r]( 6.3,1.7){$\cdot\,\{1\}$}
	\ncline{->}{col2}{C2}	\uput[r](10.6,1.7){$\cdot\,\{2\}$}
	\ncline{->}{col3}{C3}	\uput[r](14.9,1.7){$\cdot\,\{3\}$}
	\endgroup
	% Resolutions
	\rput( 2.0, 8){\rnode{000}{\cubevertex{0}{0}{0}}}
	\rput( 6.3,12){\rnode{100}{\cubevertex{1}{0}{0}}}
	\rput( 6.3, 8){\rnode{010}{\cubevertex{0}{1}{0}}}
	\rput( 6.3, 4){\rnode{001}{\cubevertex{0}{0}{1}}}
	\rput(10.6,12){\rnode{110}{\cubevertex{1}{1}{0}}}
	\rput(10.6, 8){\rnode{101}{\cubevertex{1}{0}{1}}}
	\rput(10.6, 4){\rnode{011}{\cubevertex{0}{1}{1}}}
	\rput(14.9, 8){\rnode{111}{\cubevertex{1}{1}{1}}}
	\begingroup
	\psset{linestyle=solid,linewidth=1pt,nodesep=-2pt,labelsep=1pt,arrowsize=5pt}
	\ncline{->}{000}{100}		\nbput{$\scriptstyle {*}00$}	\naput{\cubeedge{a}{0}{0}}
	\ncline{->}{000}{010}		\nbput{$\scriptstyle 0{*}0$}	\naput{\cubeedge{0}{c}{0}}
	\ncline{->}{000}{001}		\nbput{$\scriptstyle 00{*}$}	\naput{\cubeedge{0}{0}{a}}
	\ncline{->}{010}{110}	\nbput[npos=0.15]{$\scriptstyle {*}10$}
												\naput[npos=0.12]{$-\permMM$\cubeedge{a}{1}{0}}
	\ncline{->}{010}{011}	\naput[npos=0.20]{$\scriptstyle 01{*}$}
												\naput[npos=0.85]{$\!\!\!\!\!\!\!-\permMM$\cubeedge{0}{1}{a}}
	\ncline{->}{100}{110}	\nbput[npos=0.50]{$\scriptstyle 1{*}0$}
												\naput{\cubeedge{1}{c}{0}}
	\ncline[border=2pt]{->}{100}{101}	\naput[npos=0.20]{$\scriptstyle 10{*}$}
																		\naput[npos=0.80]{\cubeedge{1}{0}{a}}
	\ncline[border=2pt]{->}{001}{101}	\nbput[npos=0.15]{$\scriptstyle {*}01$}
																		\naput[npos=0.15]{$-\permMM$\cubeedge{a}{0}{1}}
	\ncline{->}{001}{011}	\naput{$\scriptstyle 0{*}1$}
												\nbput{\cubeedge{0}{c}{1}}
	\ncline{->}{110}{111}	\nbput[npos=0.5]{$\scriptstyle 11{*}$}
												\naput{\cubeedge{1}{1}{a}}
	\ncline{->}{101}{111}	\nbput[npos=0.5]{$\scriptstyle 1{*}1$}
												\naput[npos=0.35]{$-\permMM$\cubeedge{1}{c}{1}}
	\ncline{->}{011}{111}	\naput[npos=0.5]{$\scriptstyle {*}11$}
												\nbput{$\!\!\!\!-\permSS$\cubeedge{a}{1}{1}}
	\endgroup
	%% cobordism
	\rput(1.5,3){\begingroup
		\psframe[linestyle=none,fillstyle=solid,fillcolor=white](0.3,-0.6)(0.7,1.5)
		\psset{yunit=0.64,xunit=0.8}
		\cobordism
	\endgroup}
	\pscurve[border=1pt,linewidth=0.3pt,arrowsize=4pt]{->}(4.15,7.5)(4,7)(3,6)(2.7,5.5)(2.2,4.3)
\end{pspicture}
\endgroup
